Single Sneutrino/Slepton Production at LEP2 and the NLC

We propose a new method of detecting supersymmetry at LEP2 when R-parity is violated by an LLE operator. We consider the processes $e\gamma\ra\snu_j e_k$ and $e\gamma \ra \slep_k \bar{\nu}_j$. These are sensitive to seven of the nine LLE-operators. A Monte-Carlo analysis is performed to investigate the sensitivity to the sneutrino signal, and the 5$\sigma$ discovery contours in the mass vs. coupling plane are presented. For an integrated luminosity of 100 pb^-1, sneutrinos with masses up to 170 GeV/c^2 could be discovered in the near future at LEP2. For the charged slepton production the cross-section is too low to be detectable.

==> selchan.tex <==
%(150,100)(0,0)
\Photon(0,100)(50,50){3}{5}
\ArrowLine(0,0)(50,50)
\ArrowLine(50,50)(100,50)
\DashLine(100,50)(150,100){5}
\ArrowLine(150,0)(100,50)
\Text(75,48)[tc]{$e_1$}
\Text(25,23)[tl]{$e_1(p_2)$}
\Text(25,77)[bl]{$\gamma(p_1)$}
\Text(125,23)[tr]{$\nu_k^T(q_2)$}
\Text(125,77)[br]{$\tilde{e}_j(q_1)$}


==> telchan.tex <==
%(100,100)(0,0)
\Photon(17,100)(50,66){3}{5}
\ArrowLine(17,0)(50,33)
\DashLine(50,33)(50,66){5}
\DashLine(50,66)(83,100){5}
\ArrowLine(83,0)(50,33)
\Text(52,50)[cl]{$\tilde{e}_j$}
\Text(34,19)[br]{$e_1(p_2)$}
\Text(34,81)[tr]{$\gamma(p_1)$}
\Text(67,19)[bl]{$\nu_k^T(q_2)$}
\Text(67,81)[tl]{$\tilde{e}_j(q_1)$}


